Teaching Agents in their Own Style: Blackbox Teacher Distillation for Web Agents

Frontier web agents using closed models have high inference and computational costs. Smaller open models can be an alternative, but to be performant, they require training supervision from a human or teacher model. Token-level teacher distillation is not an option for closed teachers as it needs access to the model's logits. The standard approach is to imitate teacher demonstrations offline, but it trains the student on states it has never visited, and in a style it does not write in. We introduce WebKD, where the teacher is the editor of the student's failures. Given a failed episode, the teacher finds the first point of mistake, and rewrites the student's reasoning traces, harness states, and actions from that point onward. The editing reveals that the teacher's corrections can be more surprising to the student than the student's own text. WebKD instead aims to edit minimally. In the data space, the teacher writes each correction in the student's style. In the objective space, the reasoning is weighted by its contribution to the action. A role-asymmetric KL anchor allows the corrected action to move freely while keeping the reasoning near the student's prior. On the TimeWarp benchmark, WebKD students gain about 5.5-10.7 pp over behavior cloning, outcome-reward RL, and teacher editing baselines. The performance transfers to unseen versions and to the live web in the OnlineMind2Web benchmark. WebKD opens a new way of distilling black-box models to improve the capabilities of open-weight web agents.

==> figures/actionDistributionChange.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.45\columnwidth, height=4.5cm,
  font=\scriptsize,
  ybar=0pt, bar width=0.42,  % in axis units: bars scale with the plot width
  ymin=0, ymax=7.3,          % headroom so the rotated labels fit
  clip=false,                % never clip the annotations
  ylabel={Calls/episode},
  ytick={0,2,4},
  xtick={1,...,7},
  xticklabels={click,fill,press,scroll,goto,
               go\_back,send\_msg},
  x tick label style={font=\tiny,rotate=30,anchor=east},
  tick label style={inner sep=1pt},
  axis lines*=left,
  y axis line style={draw=none}, % redrawn below, stopping at the data range
  tick align=outside,
  ymajorgrids, grid style={gray!15},
  enlarge x limits={abs=0.6}, % outer bars reach 0.42 from the tick
  legend columns=2,
  legend style={
    draw=none, font=\scriptsize,
    at={(0.7,0.7)}, anchor=south,
    inner sep=0pt, /tikz/column sep=5pt
  },
  legend image code/.code={
    \draw[#1] (0pt,-2.8pt) rectangle (3.5pt,3.2pt);
  },
]
\addplot[
  fill=before, draw=black!65, thin
] coordinates {
  (1,3.828) (2,2.049) (3,2.136) (4,1.502)
  (5,0.608) (6,0.395) (7,0.783)
};
\addplot[fill=after,draw=black!65,thin] coordinates {
  (1,3.544) (2,1.937) (3,1.612) (4,0.005)
  (5,0.500) (6,0.398) (7,0.879)
};
\legend{Before,After}
\pgfplotsextra{
  % y-axis line only up to 4.1 so the label headroom stays clean
  \draw (rel axis cs:0,0) -- ({rel axis cs:0,0} |- {axis cs:1,4.1});
  \foreach \x/\before/\after/\change in {
    1/3.828/3.544/-7.4,
    2/2.049/1.937/-5.5,
    3/2.136/1.612/-24.5,
    4/1.502/0.005/-99.7,
    5/0.608/0.500/-17.8,
    6/0.395/0.398/+0.8,
    7/0.783/0.879/+12.3
  }{
    % Small curved arrow from the top of "Before" to the top of "After"
    % (bar centres sit at x -+ half a bar width = x -+ 0.21)
    \draw[
      -{Stealth[length=1.5pt,width=1.6pt]},
      black, line width=0.3pt
    ]
      ([yshift=0.8pt]axis cs:\x-0.21,\before)
        .. controls +(0.6pt,4pt) and +(-0.6pt,4pt) ..
      ([yshift=0.8pt]axis cs:\x+0.21,\after);

    \pgfmathsetmacro{\topy}{max(\before,\after)}
    \node[font=\tiny,rotate=90,anchor=west,inner sep=0.5pt]
      at ([yshift=4.5pt]axis cs:\x,\topy)
      {$\change\%$};
  }
}
\end{axis}
\end{tikzpicture}

==> figures/trainingBClonger.tex <==
\definecolor{cblue}{HTML}{3C93C2}
\definecolor{cred}{HTML}{D1423F}

\begin{tikzpicture}
\begin{axis}[
    width=8cm, height=5cm,
    xlabel={Total Epochs},
    ylabel={Success Rate},
    xmin=0.7, xmax=6.3,
    ymin=0.20, ymax=0.37,
    xtick={1,2,3,4,5,6},
    ytick={0.20,0.25,0.30,0.35},
    minor y tick num=1,
    yticklabel style={/pgf/number format/fixed,
                      /pgf/number format/fixed zerofill,
                      /pgf/number format/precision=2},
    % Grid: solid light lines on major ticks, dotted on minor y ticks
    xmajorgrids, ymajorgrids, yminorgrids,
    major grid style={draw=gray!35, line width=0.4pt},
    minor grid style={draw=gray!55, dotted, line width=0.5pt},
    tick align=inside,
    major tick length=2pt,
    minor tick length=0pt,
    axis line style={line width=0.6pt},
    every axis plot/.append style={line width=1.4pt, mark options={line width=0.4pt}},
    legend style={at={(0.98,0.04)}, anchor=south east,
                  draw=none, fill=white,
                  font=\small, row sep=-1pt,
                  /tikz/every even column/.append style={column sep=6pt}},
    legend columns=2,
    legend cell align=left,
]

% Dotted line from the origin (lower-left corner) to the shared Epoch-1 point
\draw[cred, dotted, line width=1.2pt] (rel axis cs:0,0) -- (axis cs:1,0.256);

% BC+WebKD (marks start at Epoch 2; Epoch 1 gets the star)
\addplot[color=cblue, mark=*, mark size=2.6pt, mark phase=2] coordinates {
    (1, 0.256)
    (2, 0.317152104)
    (3, 0.353)
    (4, 0.3139158576)
    (5, 0.304)
    (6, 0.294)
};
\addlegendentry{BC+WebKD}

% BC (marks start at Epoch 2; Epoch 1 gets the star)
\addplot[color=cred, mark=square*, mark size=2.4pt, mark phase=2] coordinates {
    (1, 0.256)
    (2, 0.252)
    (3, 0.259)
    (4, 0.263)
    (5, 0.243)
    (6, 0.249)
};
\addlegendentry{BC}

% Shared Epoch-1 point as a red star, drawn last so it sits on top
\node[star, star points=5, star point ratio=2.3,
      fill=cred, draw=cred, line width=0.4pt,
      inner sep=0pt, minimum size=9pt]
    at (axis cs:1,0.256) {};

\end{axis}
\end{tikzpicture}

==> tikz_figures/ablation_kl.tex <==
% tikz_figures/ablation_kl.tex
% Contains only the plot; the figure*/caption/label live in the main file.
\pgfplotstableread[row sep=\\]{
    idx  y        err     \\
    0    0.3732   0.0270  \\
    1    0.4110   0.0275  \\
    2    0.3743   0.0276  \\
    3    0.2190   0.0276  \\
}\rationaledata

\pgfplotstableread[row sep=\\]{
    idx  y        err     \\
    0    0.3732   0.0270  \\
    1    0.3657   0.0274  \\
    2    0.3463   0.0271  \\
    3    0.2654   0.0252  \\
}\uniformdata

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.67\linewidth,
    xlabel={KL coefficient ($\beta$)},
    ylabel={Success Rate},
    xmin=-0.00, xmax=3.0,
    xtick={0,1,2,3},
    xticklabels={$0$,$0.03$,$0.3$,$3$},
    ymin=0.18, ymax=0.45,
    ytick={0.20,0.25,0.30,0.35,0.40,0.45},
    yticklabel style={/pgf/number format/fixed,
                      /pgf/number format/fixed zerofill,
                      /pgf/number format/precision=2},
    % --- black frame ---
    axis line style={black},
    tick style={black},
    tick label style={font=\small},
    label style={font=\small},
    % --- grids: major solid, minor dotted ---
    grid=both,
    major grid style={black!25},
    minor grid style={black!35, dotted, line width=0.4pt},
    minor y tick num=1,
    minor x tick num=0,
    xminorgrids=false,
    % --- legend bottom left, inside the axis ---
    legend style={
        draw=none,
        fill=none,
        font=\small,
        at={(0.02,0.02)},
        anchor=south west,
        legend cell align=left
    }
]

% ---------------- Rationale mask (the \name objective) ----------------
\addplot[draw=none,name path=rat-up,forget plot]
    table[x=idx, y expr=\thisrow{y}+\thisrow{err}] {\rationaledata};
\addplot[draw=none,name path=rat-lo,forget plot]
    table[x=idx, y expr=\thisrow{y}-\thisrow{err}] {\rationaledata};
\addplot[rationale,fill opacity=0.20,forget plot]
    fill between[of=rat-up and rat-lo];

\addplot[color=rationale, very thick, mark=*,
         mark options={fill=rationale,draw=rationale}, mark size=2pt]
    table[x=idx, y=y] {\rationaledata};
\addlegendentry{Rationale Mask}

% ---------------- All-token mask ----------------
\addplot[draw=none,name path=uni-up,forget plot]
    table[x=idx, y expr=\thisrow{y}+\thisrow{err}] {\uniformdata};
\addplot[draw=none,name path=uni-lo,forget plot]
    table[x=idx, y expr=\thisrow{y}-\thisrow{err}] {\uniformdata};
\addplot[uniform,fill opacity=0.18,forget plot]
    fill between[of=uni-up and uni-lo];

\addplot[color=uniform, very thick, mark=square*,
         mark options={fill=uniform,draw=uniform}, mark size=2pt]
    table[x=idx, y=y] {\uniformdata};
\addlegendentry{All-token Mask}

% untrained seed reference
\addplot[black!60, dashed, thick, domain=0:3, samples=2] {0.362};
\addlegendentry{Without KL}

\end{axis}
\end{tikzpicture}
